When Harmful Content Gets Camouflaged: Unveiling Perception Failure of LVLMs with CamHarmTI

Large vision-language models (LVLMs) are increasingly used for tasks where detecting multimodal harmful content is crucial, such as online content moderation. However, real-world harmful content is often camouflaged, relying on nuanced text-image interplay, such as memes or images with embedded malicious text, to evade detection. This raises a key question: \textbf{can LVLMs perceive such camouflaged harmful content as sensitively as humans do?} In this paper, we introduce CamHarmTI, a benchmark for evaluating LVLM ability to perceive and interpret camouflaged harmful content within text-image compositions. CamHarmTI consists of over 4,500 samples across three types of image-text posts. Experiments on 100 human users and 12 mainstream LVLMs reveal a clear perceptual gap: humans easily recognize such content (e.g., over 95.75\% accuracy), whereas current LVLMs often fail (e.g., ChatGPT-4o achieves only 2.10\% accuracy). Moreover, fine-tuning experiments demonstrate that \bench serves as an effective resource for improving model perception, increasing accuracy by 55.94\% for Qwen2.5VL-7B. Attention analysis and layer-wise probing further reveal that fine-tuning enhances sensitivity primarily in the early layers of the vision encoder, promoting a more integrated scene understanding. These findings highlight the inherent perceptual limitations in LVLMs and offer insight into more human-aligned visual reasoning systems.

==> sec/photo/fenceng.tex <==
\def\figwidth{0.25\textwidth}    % 控制每张图的宽度
\def\figheight{0.20\textwidth}   % 控制每张图的高度

\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{aliceblue}{rgb}{0.94, 0.97, 1.0}
\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{almond}{rgb}{0.94, 0.87, 0.8}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{amber(sae/ece)}{rgb}{1.0, 0.49, 0.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{antiquefuchsia}{rgb}{0.57, 0.36, 0.51}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\definecolor{aureolin}{rgb}{0.99, 0.93, 0.0}
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{bluebell}{rgb}{0.64, 0.64, 0.82}
\definecolor{brightlavender}{rgb}{0.75, 0.58, 0.89}
\pgfplotsset{
  legend image code/.code={
    \draw[#1,fill=#1!60!white,thick] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
  },
}

\begin{figure}[t]

\begin{tikzpicture}

    % ---------- 第一张图 ----------
    \begin{axis}[
        name=plot1,
        width=\figwidth,
        height=\figheight,
        ybar,
        yticklabel style={font=\footnotesize},
        bar width=3pt,
        ymin=0, ymax=100,
        symbolic x coords={Obj Text,Comp Text,Lum Text},
        xtick=data,
        xticklabel style={font=\fontsize{6pt}{8pt}\selectfont}, % ← 控制x轴标签字体大小
        enlarge x limits=0.2,
        ylabel={CTR},
        ylabel style={yshift=-12pt},
        legend style={at={(0.5,1.4)},anchor=north,legend columns=-1,font=\footnotesize,nodes={scale=0.6, transform shape}},
    ]
        \addplot coordinates {(Obj Text,97.75) (Comp Text,89.33) (Lum Text,76.40)};
        \addplot coordinates {(Obj Text,94.38) (Comp Text,73.03) (Lum Text,84.83)};
        \addplot coordinates {(Obj Text,94.94) (Comp Text,35.39) (Lum Text,43.82)};
        \addplot coordinates {(Obj Text,92.05) (Comp Text,44.89) (Lum Text,46.02)};
        \legend{Full,Early,Middle,Late}
    \end{axis}

    % ---------- 第二张图 ----------
    \begin{axis}[
        name=plot2,
        at={(plot1.east)},
        xshift=1cm,
        anchor=west,
        width=\figwidth,
        height=\figheight,
        ybar,
        yticklabel style={font=\footnotesize},
        bar width=3pt,
        ymin=0, ymax=100,
        symbolic x coords={Obj Text,Comp Text,Lum Text},
        xtick=data,
        xticklabel style={font=\fontsize{6pt}{8pt}\selectfont}, % ← 控制x轴标签字体大小
        enlarge x limits=0.2,
        ylabel={HP},
        ylabel style={yshift=-12pt},
        legend style={at={(0.5,1.4)},anchor=north,legend columns=-1,font=\footnotesize, nodes={scale=0.6, transform shape}},
    ]
        \addplot coordinates {(Obj Text,87.64) (Comp Text,76.40) (Lum Text,86.52)};
        \addplot coordinates {(Obj Text,96.07) (Comp Text,87.64) (Lum Text,92.13)};
        \addplot coordinates {(Obj Text,96.63) (Comp Text,79.78) (Lum Text,81.46)};
        \addplot coordinates {(Obj Text,92.61) (Comp Text,76.93) (Lum Text,78.11)};
        \legend{Full,Early,Middle,Late}
    \end{axis}
\end{tikzpicture}
\vspace{-0.2cm}
\caption{Results of fine-tuning the full, early, middle, and late layers of the visual encoder in Qwen2.5VL-7B.}
\vspace{-0.3cm}
\label{fig:fenceng}
\end{figure}

==> sec/photo/fenceng2.tex <==
\def\figwidth{0.25\textwidth}    % 控制每张图的宽度
\def\figheight{0.20\textwidth}   % 控制每张图的高度

\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{aliceblue}{rgb}{0.94, 0.97, 1.0}
\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{almond}{rgb}{0.94, 0.87, 0.8}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{amber(sae/ece)}{rgb}{1.0, 0.49, 0.0}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{antiquefuchsia}{rgb}{0.57, 0.36, 0.51}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\definecolor{aureolin}{rgb}{0.99, 0.93, 0.0}
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{bluebell}{rgb}{0.64, 0.64, 0.82}
\definecolor{brightlavender}{rgb}{0.75, 0.58, 0.89}
\pgfplotsset{
  legend image code/.code={
    \draw[#1,fill=#1!60!white,thick] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
  },
}

\begin{figure}[t]

\begin{tikzpicture}

    % ---------- 第一张图 ----------
    \begin{axis}[
        name=plot1,
        width=\figwidth,
        height=\figheight,
        ybar,
        yticklabel style={font=\footnotesize},
        bar width=3pt,
        ymin=0, ymax=100,
        symbolic x coords={Obj Text,Comp Text,Lum Text},
        xtick=data,
        xticklabel style={font=\fontsize{6pt}{8pt}\selectfont}, % ← 控制x轴标签字体大小
        enlarge x limits=0.2,
        ylabel={CTR},
        ylabel style={yshift=-12pt},
        legend style={at={(0.5,1.4)},anchor=north,legend columns=-1,font=\footnotesize,nodes={scale=0.6, transform shape}},
    ]
        \addplot coordinates {(Obj Text,82.42) (Comp Text,68.13) (Lum Text,58.24)};
        \addplot coordinates {(Obj Text,79.4) (Comp Text,61.3) (Lum Text,52.64)};
        \addplot coordinates {(Obj Text,77.21) (Comp Text,29.14) (Lum Text,31.17)};
        \addplot coordinates {(Obj Text,78.12) (Comp Text,33.21) (Lum Text,24.15)};
        \legend{Full,Early,Middle,Late}
    \end{axis}

    % ---------- 第二张图 ----------
    \begin{axis}[
        name=plot2,
        at={(plot1.east)},
        xshift=1cm,
        anchor=west,
        width=\figwidth,
        height=\figheight,
        ybar,
        yticklabel style={font=\footnotesize},
        bar width=3pt,
        ymin=0, ymax=100,
        symbolic x coords={Obj Text,Comp Text,Lum Text},
        xtick=data,
        xticklabel style={font=\fontsize{6pt}{8pt}\selectfont}, % ← 控制x轴标签字体大小
        enlarge x limits=0.2,
        ylabel={HP},
        ylabel style={yshift=-12pt},
        legend style={at={(0.5,1.4)},anchor=north,legend columns=-1,font=\footnotesize, nodes={scale=0.6, transform shape}},
    ]
        \addplot coordinates {(Obj Text,65.93) (Comp Text,56.04) (Lum Text,56.04)};
        \addplot coordinates {(Obj Text,66.32) (Comp Text,63.17) (Lum Text,64.46)};
        \addplot coordinates {(Obj Text,59.19) (Comp Text,45.12) (Lum Text,37.12)};
        \addplot coordinates {(Obj Text,61.73) (Comp Text,42.34) (Lum Text,34.14)};
        \legend{Full,Early,Middle,Late}
    \end{axis}
\end{tikzpicture}
\vspace{-0.2cm}
\caption{Results of fine-tuning the full, early, middle, and late layers of the visual encoder in LLaVA1.5-7B.}
\vspace{-0.3cm}
\label{fig:fenceng2}
\end{figure}

==> sec/photo/sampling_test.tex <==
\definecolor{color1}{RGB}{192, 0, 0}
\definecolor{color2}{RGB}{0, 112, 192}
\definecolor{color3}{RGB}{255,247,102}
\definecolor{color4}{RGB}{255,178,102}
\definecolor{color11}{RGB}{146,209,79}
\definecolor{color5}{RGB}{194,209,163}
\definecolor{color6}{RGB}{132,153,255}
\definecolor{color7}{RGB}{163,223,196}
\definecolor{color8}{RGB}{194,163,163}
\definecolor{color9}{RGB}{194,102,163}
\definecolor{color10}{RGB}{255,102,102}
\definecolor{red1}{RGB}{199,21,133}
\definecolor{red2}{RGB}{255,102,102}
\definecolor{red3}{RGB}{255,182,193}
\definecolor{blue1}{RGB}{25,25,112}
\definecolor{blue2}{RGB}{30,144,255}
\definecolor{blue3}{RGB}{135,206,250}

% ==== 可调节超参数 ====
\def\figwidth{0.21\textwidth}    % 控制每张图的宽度
\def\figheight{0.16\textwidth}   % 控制每张图的高度
\def\xgap{0.5cm}                 % 控制水平间距
\def\ygap{-0.5cm}                % 控制上下间距
\def\legendshiftx{1.8cm}         % 控制图例横向偏移
\def\legendshifty{0.2cm}         % 控制图例纵向偏移
\def\linewidththick{0.8pt}       % 控制折线粗细
\def\xlabelshift{1pt}            % 控制 x 轴标签距离
\def\ylabelshift{-16pt}           % 控制 y 轴标签距离（负数更近）

\begin{figure}[t]
\centering
\footnotesize
\begin{tikzpicture}

% ==== 全局参数 ====
\tikzset{
    every axis/.append style={
        width=0.28\textwidth,
        height=0.26\textwidth,
        grid=major,
        grid style=dashed,
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        ylabel style={yshift=-15pt},  % �� 控制 y轴标签与图之间距离
        xlabel style={yshift=2pt},   % �� 控制 x轴标签与图之间距离
        mark size=1pt,
        line width=0.8pt,
    }
}

% ==== 第一行左图（Last.FM） ====
\begin{axis}[
    name=plot11,
    title={\textbf{Downsampling}},
    xmin=0.9, xmax=5.1,
    ymin=0.0, ymax=85,
    ylabel={CTR(\%)},
    xtick={1,2,3,4,5},
    ytick={20,40,60,80},
    xticklabels={},                % ❌ 不显示 x 轴标签
    legend style={at={(0.32,0.61)},anchor=south,legend columns=1,draw=none,font=\tiny, },
    legend image post style={scale=0.6},
]
\addplot[color=color1,mark=o] coordinates {(1,0.3)(2,1.91)(3,10.19)(4,63.69)(5,64.97)};
\addplot[color=color2,mark=square*] coordinates {(1,0.35)(2,1.64)(3,5.74)(4,58.2)(5,83.61)};
\addplot[color=color4,mark=diamond] coordinates {(1,0.56)(2,2.52)(3,13.84)(4,61.64)(5,74.21)};
\legend{Gemma3-27B,LLaVA1.5-13B,Qwen2.5VL-72B}
\end{axis}
\node at (current axis.west |- plot11.north) [anchor=east, rotate=90,xshift=-20pt, yshift=30pt] {\textbf{Comp Text}};

% ==== 第一行右图（BX） ====
\begin{axis}[
    at={(plot11.east)}, anchor=west, xshift=0.4cm,
    title={\textbf{Noise Injection}},
    xmin=0.9, xmax=5.1,
    ymin=0.0, ymax=85,
    xtick={1,...,5},
    ytick={20,40,60,80},
    xticklabels={},                % ❌ 上排不显示 x轴标签
    yticklabels={},                % ❌ 右列不显示 y轴标签
    legend style={at={(0.32,0.61)},anchor=south,legend columns=1,draw=none,font=\tiny, },
    legend image post style={scale=0.6},
]
\addplot[color=color1,mark=o] coordinates {(1,0.3)(2,12.1)(3,33.76)(4,57.96)(5,21.02)};
\addplot[color=color2,mark=square*] coordinates {(1,0.35)(2,0.82)(3,7.38)(4,33.61)(5,33.61)};
\addplot[color=color4,mark=diamond] coordinates {(1,0.56)(2,1.26)(3,7.55)(4,32.70)(5,28.93)};
\legend{Gemma3-27B,LLaVA1.5-13B,Qwen2.5VL-72B}
\end{axis}

% ==== 第二行左图（ML-1M） ====
\begin{axis}[
    name=plot21,
    at={(plot11.south west)}, anchor=north west, yshift=-0.25cm,
    title={},
    xmin=0.9, xmax=5.1,
    ymin=0.0, ymax=70,
    xlabel={Downsampling Ratio},   % ✅ 仅下排显示 x轴标签
    ylabel={CTR(\%)},
    xtick={1,...,5},
    xticklabels={0,2,4,8,16},
    ytick={20,40,60},
    legend style={at={(0.32,0.61)},anchor=south,legend columns=1,draw=none,font=\tiny, },
    legend image post style={scale=0.6},
]

% \addplot[color=color1,mark=o] coordinates {(1,0.3)(2,12.1)(3,33.76)(4,57.96)(5,21.02)};
% \addplot[color=color2,mark=square*] coordinates {(1,0.35)(2,0.82)(3,7.38)(4,33.61)(5,33.61)};
% \addplot[color=color4,mark=diamond] coordinates {(1,0.56)(2,1.26)(3,7.55)(4,32.70)(5,28.93)};
\addplot[color=color1,mark=o] coordinates {(1,5.42)(2,8.28)(3,25.48)(4,57.32)(5,34.39)};
\addplot[color=color2,mark=square*] coordinates {(1,7.72)(2,7.38)(3,20.49)(4,69.67)(5,61.48)};
\addplot[color=color4,mark=diamond] coordinates {(1,4.24)(2,9.43)(3,37.74)(4,45.28)(5,51.57)};
\legend{Gemma3-27B,LLaVA1.5-13B,Qwen2.5VL-72B}
\end{axis}
\node at (current axis.west |- plot21.north) [anchor=east, rotate=90,xshift=-20pt, yshift=30pt] {\textbf{Lum Text}};
% ==== 第二行右图（AMZ-B） ====
\begin{axis}[
    at={(plot21.east)}, anchor=west, xshift=0.4cm,
    title={},
    xmin=0.9, xmax=5.1,
    ymin=0, ymax=70,
    xlabel={Noise Variance},   % ✅ 下排显示 x轴标签
    yticklabels={},                % ❌ 右列不显示 y轴标签
    xtick={1,...,5},
    xticklabels={0,20,40,80,160},
    ytick={20,40,60},
    legend style={at={(0.32,0.61)},anchor=south,legend columns=1,draw=none,font=\tiny, },
    legend image post style={scale=0.6},
]
\addplot[color=color1,mark=o] coordinates {(1,5.42)(2,15.29)(3,15.92)(4,11.46)(5,1.27)};
\addplot[color=color2,mark=square*] coordinates {(1,7.72)(2,6.56)(3,16.39)(4,17.21)(5,2.46)};
\addplot[color=color4,mark=diamond] coordinates {(1,4.24)(2,6.29)(3,9.43)(4,9.43)(5,10.69)};
\legend{Gemma3-27B,LLaVA1.5-13B,Qwen2.5VL-72B}
\end{axis}

\end{tikzpicture}

\caption{Downsampling and Noise Injection Experiment on IllusionText and ShadowText Tasks with CTR(\%) of Three LVLMs.}
\label{fig:sampling}
\end{figure}


